State and parameter estimation: a nonlinear Luenberger observer approach

The design of a nonlinear Luenberger observer for a parametrized linear SISO (single-input single-output) system is studied. From an observability assumption of the system, the existence of such an observer is concluded. In a second step, a novel algorithm for the identification of such systems is suggested and is implemented on a third order system. Compared to the adaptive observer available in the litterature, it has the advantage to be of low dimension and to admit a strict Lyapunov function. This is a long version of a paper which is published in IEEE TAC 2017.

==> Error.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Error.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.19631822bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
   \begin{picture}(1,2.43305925)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Error.pdf}}%
    \put(0.0878157,1.88338974){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.26444139,1.88338974){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.44106711,1.88338974){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.61769284,1.88338974){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.79431856,1.88338974){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.95795709,1.88338974){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Error.pdf}}%
    \put(0.07345805,1.95935809){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.03305347,2.14301632){\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.07345805,2.32667455){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Error.pdf}}%
    \put(0.08853178,1.27760989){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.26515747,1.27760989){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.4417832,1.27760989){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.61840892,1.27760989){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.79503464,1.27760989){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.95867318,1.27760989){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Error.pdf}}%
    \put(0.07417412,1.34552769){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.03376955,1.52918591){\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.07417412,1.71284414){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Error.pdf}}%
    \put(0.08924785,0.65817376){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.26587356,0.65817376){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.44249928,0.65817376){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.619125,0.65817376){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.79575073,0.65817376){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.95938926,0.65817376){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Error.pdf}}%
    \put(0.0751868,0.73169731){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.03305347,0.91189803){\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.0751868,1.09901376){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Error.pdf}}%
    \put(0.09139607,0.04923303){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.26802181,0.04923303){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.44464754,0.04923303){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.62127326,0.04923303){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.79789898,0.04923303){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.96153752,0.04923303){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Error.pdf}}%
    \put(0.07227162,0.11971851){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.03308946,0.30459917){\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.07349403,0.4882574){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Error.pdf}}%
    \put(0.31556049,2.09428473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Error.pdf}}%
    \put(0.14949627,1.47047944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Error.pdf}}%
    \put(0.12823,0.85385403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Error.pdf}}%
    \put(0.12131498,0.23841702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Error.pdf}}%
    \put(0.85430744,2.39417557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=1$}}}%
    \put(0.85430744,1.78392476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=5$}}}%
    \put(0.85257871,1.16848766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=10$}}}%
    \put(0.85430744,0.55996559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=15$}}}%
    \put(0.46556201,0.59829459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time unit}}}%
    \put(0.47462533,0.00533149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time unit}}}%
    \put(0.46627811,1.22136295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time unit}}}%
    \put(0.46311723,1.82672419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time unit}}}%
    \put(0.01560456,0.87791682){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Error}}}}%
    \put(0.01560456,1.50935433){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Error}}}}%
    \put(0.01560456,0.26982561){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Error}}}}%
    \put(0.01560456,2.12056181){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Error}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Error.pdf}}%
    \put(0.19077417,2.41698261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Relative error norm}}}%
  \end{picture}%
\endgroup%

==> RobVsSpeed2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RobVsSpeed2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.16776603bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.61923891)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RobVsSpeed2.pdf}}%
    \put(0.07293126,2.06858923){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24768369,2.06858923){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42243613,2.06858923){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.59718857,2.06858923){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.771941,2.06858923){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.933844,2.06858923){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RobVsSpeed2.pdf}}%
    \put(0.0326002,2.11228893){\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.0326002,2.24336576){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.0326002,2.37444258){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.04973279,2.5055194){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RobVsSpeed2.pdf}}%
    \put(0.07293126,1.43256896){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24768369,1.43256896){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42243613,1.43256896){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.59718857,1.43256896){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.771941,1.43256896){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.933844,1.43256896){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RobVsSpeed2.pdf}}%
    \put(0.0376577,1.47373993){\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.0376577,1.60481676){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.0376577,1.73589357){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0547903,1.8669704){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RobVsSpeed2.pdf}}%
    \put(0.07293126,0.79654873){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24768369,0.79654873){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42243613,0.79654873){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.59718857,0.79654873){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.771941,0.79654873){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.933844,0.79654873){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{RobVsSpeed2.pdf}}%
    \put(0.03512895,0.83771969){\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.03512895,0.9687965){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.03512895,1.09987334){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.05226154,1.23095014){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{RobVsSpeed2.pdf}}%
    \put(0.07546001,0.1605285){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25021243,0.1605285){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42496487,0.1605285){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.59971731,0.1605285){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.77446975,0.1605285){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.93637274,0.1605285){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{RobVsSpeed2.pdf}}%
    \put(0.03512895,0.2042282){\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.03512895,0.33530501){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.03512895,0.46638184){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.05226154,0.59745865){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{RobVsSpeed2.pdf}}%
    \put(0.29054904,2.27824882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{RobVsSpeed2.pdf}}%
    \put(0.12618023,1.63973914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{RobVsSpeed2.pdf}}%
    \put(0.10847897,1.00375824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{RobVsSpeed2.pdf}}%
    \put(0.10089271,0.36271986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.83296616,2.60319335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=1$}}}%
    \put(0.83043742,1.97100554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=5$}}}%
    \put(0.83423057,1.33376027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=10$}}}%
    \put(0.83423057,0.70030811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=15$}}}%
    \put(0.43848101,0.12628158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time unit}}}%
    \put(0.44227412,0.76858438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time unit}}}%
    \put(0.43342349,1.39950779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time unit}}}%
    \put(0.43974534,2.03295995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time unit}}}%
    \put(0.02164257,1.55286893){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\hat{A}$ eigenvalues}}}}%
    \put(0.02164257,2.20655103){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\hat{A}$ eigenvalues}}}}%
    \put(0.02164257,0.9522904){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\hat{A}$ eigenvalues}}}}%
    \put(0.02164257,0.28343561){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\hat{A}$ eigenvalues}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{RobVsSpeed2.pdf}}%
    \put(0.26522695,0.07236875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{estimated eigenvalues}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{RobVsSpeed2.pdf}}%
    \put(0.26075671,0.00800772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{real eigenvalues}}}%
  \end{picture}%
\endgroup%
